Strategically Robust Aggregative Games

In many multiagent settings, such as electric vehicle charging and traffic routing, agents must make decisions in the face of uncertain behavior exhibited by others. Often, this uncertainty arises from multiple sources, such as incomplete information, limited computation, or bounded rationality, ultimately impacting the aggregate behavior. To tackle this challenge, we follow recent work on strategically robust game theory and postulate that agents seek protection directly against deviations around the emergent behavior, as opposed to explicitly modeling all sources of uncertainty. Specifically, we propose that each agent protects itself against the worst-case aggregate behavior within an optimal-transport-based ambiguity set centered at the emergent aggregate population behavior. This leads to a novel equilibrium concept, called strategically robust Wardrop equilibrium, that enables one to interpolate between standard Wardrop equilibria (no robustness) and security strategies (maximum robustness). In the setting of convex aggregative games, we establish the existence of a pure strategically robust Wardrop equilibrium and provide tractable computational tools for computing it. Through an application in electric vehicle charging, we demonstrate that strategically robust Wardrop equilibria lead to better decisions, protecting agents against the uncertain aggregate behavior of the population. Remarkably, we also observe that strategic robustness can lead to lower equilibrium costs for all agents, uncovering a "coordination-via-robustification" effect.

==> figures/plot_charging_PoA.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\columnwidth,
    ylabel near ticks,
    xlabel near ticks,
    height=4cm,
    % axis lines=left,
    % axis line style={-stealth},
    grid=major,
    every major grid/.style={draw=gray!40},
    xlabel={$\varepsilon$},
    ylabel={Price of anarchy},
    xmin=0, xmax=2, 
    ymin=0.95, ymax=1.40,   % fixed y range
    % enlarge x limits=0.02,
    legend style={
        at={(0.98,0.02)},
        anchor=south east
    }
]

\pgfplotstableread[col sep=comma]{results/aggregative_poa_charging_game_N=100_poa.csv}\PoAdata

\addplot[
    ultra thick,
    % ETHblue,
    no marks % No markers
]
table[
    x=epsilon,
    y=price_of_anarchy
]{\PoAdata};

% \addlegendentry{PoA};

\end{axis}
\end{tikzpicture}


==> figures/plot_charging_game.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.45\textwidth, 
%     height=5.0cm,
%     axis lines=left,
%     axis line style={-stealth, thick},
%     enlarge x limits=0.02,
%     ymin=5.8, ymax=9.5,
%     every major grid/.style={draw=gray!40},
%     xlabel={Hour of the Day [h]},
%     ylabel={Normalized Demand [kW]},
%     xtick={1,3,5,7,9,11,13,15,17,19,21,23},
%     xticklabels={0,2,4,6,8,10,12,14,16,18,20,22},
%     legend style={
%         at={(0.65,0.8)},
%         anchor=south,
%         legend columns=2,
%         font=\scriptsize,
%         inner sep=1pt,
%         /tikz/every even column/.append style={column sep=0.8cm}
%     }
% ]

% % Read CSV file (ensure the path is correct)
% \pgfplotstableread[col sep=comma]{results/aggregative_charging_game_N=100_aggregates_by_hour.csv}\AggData

% % Plot for epsilon = 0.0 (ETHbronze)
% \addplot+[
%   thick,
%   mark=none,
%   color=ETHbronze
% ]
% table[
%   x=hour,
%   y={0.0}
% ]{\AggData};
% \addlegendentry{$\varepsilon=0.0$};

% % Plot for epsilon = 1.0 (ETHblue)
% \addplot+[
%   thick,
%   mark=none,
%   color=ETHblue
% ]
% table[
%   x=hour,
%   y={1.0}
% ]{\AggData};
% \addlegendentry{$\varepsilon=1.0$};

% % Plot for epsilon = 2.0 (ETHpurple)
% \addplot+[
%   thick,
%   mark=none,
%   color=ETHpurple
% ]
% table[
%   x=hour,
%   y={2.0}
% ]{\AggData};
% \addlegendentry{$\varepsilon=2.0$};

% % Plot Non-PEV Demand (dashed, black)
% \addplot+[
%   thick,
%   mark=none,
%   dashed,
%   color=black
% ]
% table[
%   x=hour,
%   y=non_pev
% ]{\AggData};
% \addlegendentry{Non-PEV Demand};

% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
      width=0.9\textwidth, 
      height=4.0cm,
      axis lines=left,
      axis line style={-stealth, thick},
      enlarge x limits=0.02,
      ymin=5.8, ymax=9.5,
      every major grid/.style={draw=gray!40},
      xlabel={Hour of the day [h]},
      ylabel={Norm. demand [kW]},
      ylabel near ticks,
      xtick={1,3,5,7,9,11,13,15,17,19,21,23},
      xticklabels={12,14,16,18,20,22,0,2,4,6,8,10},
      legend style={
          at={(0.65,0.8)},
          anchor=south,
          legend columns=2,
          font=\scriptsize,
          inner sep=1pt,
          /tikz/every even column/.append style={column sep=0.4cm}
      }
  ]

    % Read CSV file (ensure the path is correct)
    \pgfplotstableread[col sep=comma]{results/aggregative_charging_game_N=100_valley_filling.csv}\AggData

    % Plot for epsilon = 0.0 (solid ETHbronze)
    \addplot+[
      ultra thick,
      solid,
      mark=none,
      color=ETHbronze
    ]
    table[
      x=hour,
      y={0.0}
    ]{\AggData};
    \addlegendentry{$\varepsilon=0$};

    % Plot for epsilon = 1.0 (dashed ETHblue)
    \addplot+[
      ultra thick,
      dashed,
      mark=none,
      color=ETHpurple
    ]
    table[
      x=hour,
      y={2.0}
    ]{\AggData};
    \addlegendentry{$\varepsilon=2$};

    % Plot for epsilon = 2.0 (dotted ETHpurple)
    \addplot+[
      ultra thick,
      dotted,
      mark=none,
      color=ETHblue
    ]
    table[
      x=hour,
      y={4.0}
    ]{\AggData};
    \addlegendentry{$\varepsilon=4$};

    % Plot Non-PEV Demand (dash-dotted black)
    \addplot+[
      mark=none,
      color=black
    ]
    table[
      x=hour,
      y=non_pev
    ]{\AggData};
    \addlegendentry{non-EV demand};

  \end{axis}
\end{tikzpicture}


==> figures/plot_charging_game_individuaL_cost.tex <==
\pgfplotstableread[col sep=comma]{results/aggregative_game_worst_case.csv}\chargingsimdata

\begin{tikzpicture}
  \begin{axis}[
    width=0.8\columnwidth,
    height=4cm,
    xlabel={\(\varepsilon\)},
    ylabel={Individual cost [\$]},
    ylabel near ticks,
    grid=both,
    xmin=0, xmax=10,
    ymin=66, ymax=72,
    % axis lines=left,
  ]
    \addplot[ultra thick]
      table[x=epsilon, y=average_individual_cost_0kW] {\chargingsimdata};
  \end{axis}
\end{tikzpicture}


==> figures/plot_charging_histogram_cost.tex <==
% \pgfplotsset{compat=1.17}

% \begin{tikzpicture}
%   \begin{axis}[
%     width=0.8\columnwidth,    % Changed width to match the second plot
%     height=5cm,
%     xlabel={Individual cost [\$]},
%     ytick={},
%     ylabel={Frequency},
%     xmin=66, xmax=74,
%     xtick={66,67,68,69,70,71,72,73,74},
%     grid=both,
%     legend pos=north east,
%     ybar,                   % bar plot style
%     bar width=0.1,         % set the bar width (in the same units as x)
%     enlarge x limits=0,
%     title={},
%   ]
%     % Overlaid histogram for ε = 0.0 using its bin centers and counts.
%     \addplot+[fill=ETHbronze, opacity=0.5, draw=black] 
%       table [x=bin_center, y=count_0.0, col sep=comma] {results/histogram_values_2.0.csv};
%     \addlegendentry{$\varepsilon=0$}
    
%     % Overlaid histogram for ε = 2.0 using its bin centers and counts.
%     \addplot+[fill=ETHblue, opacity=0.5, draw=black] 
%       table [x=bin_center, y=count_2.0, col sep=comma] {results/histogram_values_2.0.csv};
%     \addlegendentry{$\varepsilon=2$}
%   \end{axis}
% \end{tikzpicture}

\pgfplotsset{compat=1.17}

% If you haven't already defined ETHbronze and ETHblue:
%\definecolor{ETHbronze}{RGB}{191,155,48}  % Example values
%\definecolor{ETHblue}{RGB}{0,61,153}      % Example values

\begin{tikzpicture}
  \begin{axis}[
    width=1\columnwidth,
    height=4.0cm,
    xlabel={Individual cost [\$]},
    ylabel={Frequency},
    grid=both,
    xmin=66, xmax=74,
    xtick={66,67,68,69,70,71,72,73,74},
    legend pos=north east,
    ybar,
    enlarge x limits=0,
    bar width=1,  % Adjust as a fraction of the actual bin width
  ]
    % Histogram for ε = 0.0
    % Shift left by half the bar width (0.5)
    \addplot+[
      fill=ETHbronze,
      opacity=0.5,
      draw=black,
      bar shift=0.0
    ]
    table[x=bin_center, y=count_0.0, col sep=comma] {results/histogram_values_uniform.csv};
    \addlegendentry{$\varepsilon=0$}
    
    % Histogram for ε = 2.0
    % Shift right by half the bar width (0.5)
    \addplot+[
      fill=ETHpurple,
      opacity=0.5,
      draw=black,
      bar shift=+0.0
    ]
    table[x=bin_center, y=count_2.0, col sep=comma] {results/histogram_values_uniform.csv};
    \addlegendentry{$\varepsilon=2$}
  \end{axis}

  % Add a little invisible space above the figure so the visible plot sits lower
  \path
    (current bounding box.north west) ++(0,3.5mm)
    rectangle
    (current bounding box.south east);
\end{tikzpicture}

==> figures/plot_charging_profiles.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,   % fits in two-column layout
    height=4.0cm,
    ybar,
    bar width=6pt,
    grid=major,
    ymin=0,
    enlarge x limits=0.02,
    every major grid/.style={draw=gray!40},
    xlabel={Hour of the day [h]},
    ylabel={Avg. aggregate [kW]},
    % Define ticks corresponding to the data indices:
    % 0 corresponds to 12 (noon), 1 to 13, ..., 11 to 23, 12 to 0 (midnight), etc.
    xtick={0,2,4,6,8,10,12,14,16,18,20,22},
    xticklabels={12,14,16,18,20,22,0,2,4,6,8,10},
    ylabel near ticks,
    legend pos=north west,
]
% Read your CSV file (24 rows, arranged from 12 noon to 11am)
\pgfplotstableread[col sep=comma]{results/aggregative_charging_game_N=100_aggregates_by_hour.csv}\AggData

% Plot for eps=0.0
\addplot+[
  bar shift=0pt,
  fill=ETHbronze,   fill opacity=0.5,
  draw=ETHbronze!80!black, draw opacity=0.5
] 
table[
  x expr=\coordindex,   % use row index (0 to 23)
  y=0.0               % column "0.0"
]{\AggData};
\addlegendentry{$\varepsilon=0$};

% Plot for eps=1.0
\addplot+[
  bar shift=0pt,
  fill=ETHpurple,  fill opacity=0.5,
  draw=ETHpurple!80!black, draw opacity=0.5
]
table[
  x expr=\coordindex,
  y=2.0
]{\AggData};
\addlegendentry{$\varepsilon=2$};

% Plot for eps=3.0
\addplot+[
  bar shift=0pt,
  fill=ETHblue,fill opacity=0.5,
  draw=ETHblue!80!black, draw opacity=0.5
]
table[
  x expr=\coordindex,
  y=4.0
]{\AggData};
\addlegendentry{$\varepsilon=4$};

\end{axis}
\end{tikzpicture}


==> figures/plot_charging_worst_case.tex <==
\usepgfplotslibrary{groupplots,fillbetween} % Required for group plots and filling between curves
\pgfplotstableread[col sep=comma]{results/aggregative_game_worst_case.csv}\chargingsimdata

\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=3 by 1,
        horizontal sep=1em,
      },
      width=0.49\columnwidth,
      height=4cm,
      xlabel={\(\varepsilon\)},
      xlabel near ticks,
      grid=both,
      xmin=0, xmax=10,
      ymin=66, ymax=80,
      title style={at={(0.5,0.9)}, anchor=south, font=\scriptsize},
      % axis lines=none,
  ]
    % Plot for 1 kW extra load (with legend)
    \nextgroupplot[
      title={1\,\si{\kilo\watt}},
      ylabel={Individual cost [\$]},
      ylabel near ticks,
      legend style={
         font=\scriptsize,
         inner sep=1pt,
         % at={(axis description cs:0.5,0.95)},
         % anchor=north,
         legend columns=1, % Stack legend entries vertically
         column sep=1ex
      }
    ]
      % Max Cost: ultra thick solid blue line.
      \addplot [name path=upper1, ultra thick, color=ETHpurple, mark=none]
        table [x=epsilon, y=worst_individual_cost_1kW] {\chargingsimdata};
      % Min Cost: thin blue line.
      \addplot [name path=lower1, thin, color=ETHpurple, mark=none]
        table [x=epsilon, y=min_individual_cost_1kW] {\chargingsimdata};
      % Fill the envelope between max and min (do not include in legend).
      \addplot [fill=ETHpurple!20, forget plot] fill between[of=upper1 and lower1];
      % Average Cost: ultra thick dotted blue line.
      \addplot [ultra thick, color=ETHpurple, mark=none, dotted]
        table [x=epsilon, y=average_individual_cost_1kW] {\chargingsimdata};

      % Legend entries.
      \addlegendimage{ultra thick, mark=none, solid, color=ETHpurple}
      \addlegendentry{Max.}
      \addlegendimage{thin, mark=none, color=ETHpurple}
      \addlegendentry{Min.}
      \addlegendimage{ultra thick, mark=none, dotted, color=ETHpurple}
      \addlegendentry{Avg.}

    % Plot for 2 kW extra load
    \nextgroupplot[
      title={2\,\si{\kilo\watt}},
      ylabel={},
      yticklabels={}
    ]
      \addplot [name path=upper2, ultra thick, color=ETHpurple, mark=none]
        table [x=epsilon, y=worst_individual_cost_2kW] {\chargingsimdata};
      \addplot [name path=lower2, thin, color=ETHpurple, mark=none]
        table [x=epsilon, y=min_individual_cost_2kW] {\chargingsimdata};
      \addplot [fill=ETHpurple!20, forget plot] fill between[of=upper2 and lower2];
      \addplot [ultra thick, color=ETHpurple, mark=none, dotted]
        table [x=epsilon, y=average_individual_cost_2kW] {\chargingsimdata};

    % Plot for 4 kW extra load
    \nextgroupplot[
      title={4\,\si{\kilo\watt}},
      ylabel={},
      yticklabels={}
    ]
      \addplot [name path=upper4, ultra thick, color=ETHpurple, mark=none]
        table [x=epsilon, y=worst_individual_cost_4kW] {\chargingsimdata};
      \addplot [name path=lower4, thin, color=ETHpurple, mark=none]
        table [x=epsilon, y=min_individual_cost_4kW] {\chargingsimdata};
      \addplot [fill=ETHpurple!20, forget plot] fill between[of=upper4 and lower4];
      \addplot [ultra thick, color=ETHpurple, mark=none, dotted]
        table [x=epsilon, y=average_individual_cost_4kW] {\chargingsimdata};

  \end{groupplot}
\end{tikzpicture}
